Unitarizing non-relativistic scattering

Unitarity imposes coupled constraints on elastic and inelastic amplitudes. Satisfying them requires resummation of the self-energy contributions from both elastic and inelastic channels. Inelastic channels generate anti-Hermitian contributions that can be consistently deduced from the unitarity relation underlying the optical theorem, leading to non-local separable potentials and a compact, unique and complete unitarization scheme in the non-relativistic regime. We present two alternative derivations of the anti-Hermitian kernel, from the continuity equation combined with LSZ reduction, and by integrating out inelastic channels. We further extend the unitarization framework to treat non-analytic and non-convergent behavior of inelastic amplitudes in the complex momentum plane and to incorporate bound states. For non-convergent amplitudes, we demonstrate two renormalization procedures in which anti-Hermitian separable potentials necessarily induce Hermitian separable counterterms, yielding finite cross-sections consistent with unitarity. These results provide a general tool for non-relativistic scattering, with clear applications to dark-matter phenomenology.

==> W_Contour.tex <==
\begin{tikzpicture}[scale=0.9]

    % Large dashed semicircle in the upper half-plane
    \draw[line width=2pt, red, opacity=0.5] (3,0) arc[start angle=0, end angle=180, radius=3];
    \draw[line width=2pt, red, opacity=0.5, <-] (0,3) -- (0.01,3); % Arrow for orientation

    % Deformed horizontal line: from -3 to -k, detour around -k, to +k, detour, to +3
    \draw[line width=2pt, red, opacity=0.5]
      (-3,0) -- (-2.3,0)
      arc[start angle=180, end angle=0, radius=0.3]; % bump around -k
        
    \draw[line width=2pt, red, opacity=0.5]
      (-1.7,0) -- (1.7,0)
      arc[start angle=180, end angle=0, radius=0.3]; % bump around +k

    \draw[line width=2pt, red, opacity=0.5] (2.3,0) -- (3,0); % finish line

    \draw[line width=2pt, red, opacity=0.5, ->] (-1,0) -- ++(0.001,0);
    \draw[line width=2pt, red, opacity=0.5, ->] (+1,0) -- ++(0.001,0);
    \draw[line width=2pt, red, opacity=0.5, ->] (-2.5,0) -- ++(0.001,0);
    \draw[line width=2pt, red, opacity=0.5, ->] (+2.75,0) -- ++(0.001,0);

    % Axes
    \draw[->] (-4,0) -- (4,0) node[right] {$\Re(q)$};
    \draw[->] (0,-0.5) -- (0,3.5) node[above] {$\Im(q)$};
    
    % Label the contour
    \node at (3,1.6) {${\cal C}_\Lambda$};
    
    % Origin
    \filldraw (0,0) circle (2pt);
    \node at (0.3,-0.3) {$0$};
    
    % x-like marks for +k and -k
    \node at (2,0) {\large $\times$};
    \node at (2,-0.3) {$+k$};
    
    \node at (-2,0) {\large $\times$};
    \node at (-2,-0.3) {$-k$};
    
    % Random poles inside the semicircle with labels
    \node at (1.5,1.2) {\large $\times$};
    \node at (1.8,1.2) {$q_1$};
    
    \node at (0.8,2.3) {\large $\times$};
    \node at (1.1,2.3) {$q_2$};

    \node at (-1,1.5) {\large $\times$};
    \node at (-0.7,1.5) {$q_3$};
    
    \node at (-1.8,0.7) {\large $\times$};
    \node at (-1.5,0.7) {$q_4$};

\end{tikzpicture}
